The effect of local chemical ordering on dislocation activity in multi-principle element alloys: a three-dimensional discrete dislocation dynamics study

The exceptional combination of strength and ductility in multi-component alloys is often attributed to the interaction of dislocations with the various solute atoms in the alloy. To study these effects on the mechanical properties of such alloys there is a need to develop a modeling framework capable of quantifying the effect of these solutes on the evolution of dislocation networks. Large scale three-dimensional (3D) Discrete dislocation dynamics (DDD) simulations can provide access to such studies but to date no relevant approaches are available that aim for a complete representation of real alloys with arbitrary chemical compositions. Here, we introduce a formulation of dislocation interaction with substitutional solute atoms in fcc alloys in 3D DDD simulations that accounts for solute strengthening induced by atomic misfit as well as fluctuations in the cross-slip activation energy. Using this model, we show that local fluctuations in the chemical composition of various CrFeCoNi-based multi-principal element alloys (MPEA) lead to sluggish dislocation motion, frequent cross-slip and alignment of dislocations with solute aggregation features, explaining experimental observations related to mechanical behavior and dislocation activity. It is also demonstrated, that this behavior observed for certain MPEAs cannot be reproduced by assuming a perfect solid solution. The developed method also provides a basis for further investigations of dislocation plasticity in any real arbitrary fcc alloy with substitutional solutes.

==> BulkCrossSlip_comparison_plStrain.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  %\inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1164,704){\makebox(0,0)[r]{\strut{}\Large $10^0$}}%
      \csname LTb\endcsname%%
      \put(1164,1733){\makebox(0,0)[r]{\strut{}\Large $10^1$}}%
      \csname LTb\endcsname%%
      \put(1164,2762){\makebox(0,0)[r]{\strut{}\Large $10^2$}}%
      \csname LTb\endcsname%%
      \put(1164,3790){\makebox(0,0)[r]{\strut{}\Large $10^3$}}%
      \csname LTb\endcsname%%
      \put(1164,4819){\makebox(0,0)[r]{\strut{}\Large $10^4$}}%
      \csname LTb\endcsname%%
      \put(1296,484){\makebox(0,0){\strut{}\Large $0$}}%
      \csname LTb\endcsname%%
      \put(2214,484){\makebox(0,0){\strut{}\Large $0.05$}}%
      \csname LTb\endcsname%%
      \put(3132,484){\makebox(0,0){\strut{}\Large $0.1$}}%
      \csname LTb\endcsname%%
      \put(4050,484){\makebox(0,0){\strut{}\Large $0.15$}}%
      \csname LTb\endcsname%%
      \put(4967,484){\makebox(0,0){\strut{}\Large $0.2$}}%
      \csname LTb\endcsname%%
      \put(5885,484){\makebox(0,0){\strut{}\Large $0.25$}}%
      \csname LTb\endcsname%%
      \put(6803,484){\makebox(0,0){\strut{}\Large $0.3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(495,2761){\rotatebox{-270}{\makebox(0,0){\strut{}\Large Number of bulk-type cross-slip events}}}%
      \put(4049,154){\makebox(0,0){\strut{}\Large Plastic strain $(\%)$}}%
      \csname LTb\endcsname%%
      \put(3443,1955){\makebox(0,0)[l]{\strut{}\Large CrFeCoNiPd (average)}}%
      \csname LTb\endcsname%%
      \put(3443,1691){\makebox(0,0)[l]{\strut{}\Large CrMnFeCoNi (average)}}%
      \csname LTb\endcsname%%
      \put(3443,1427){\makebox(0,0)[l]{\strut{}\Large CrFeCoNiPd ($30^3$\,nm$^3$)}}%
      \csname LTb\endcsname%%
      \put(3443,1163){\makebox(0,0)[l]{\strut{}\Large CrFeCoNiPd ($15^3$\,nm$^3$)}}%
      \csname LTb\endcsname%%
      \put(3443,899){\makebox(0,0)[l]{\strut{}\Large CoCu$_{1.71}$FeMnNi (lamella)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{BulkCrossSlip_comparison_plStrain_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Plastic_Strain.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
%   \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}\Large $0$}}%
      \csname LTb\endcsname%%
      \put(814,1218){\makebox(0,0)[r]{\strut{}\Large $0.5$}}%
      \csname LTb\endcsname%%
      \put(814,1733){\makebox(0,0)[r]{\strut{}\Large $1$}}%
      \csname LTb\endcsname%%
      \put(814,2247){\makebox(0,0)[r]{\strut{}\Large $1.5$}}%
      \csname LTb\endcsname%%
      \put(814,2762){\makebox(0,0)[r]{\strut{}\Large $2$}}%
      \csname LTb\endcsname%%
      \put(814,3276){\makebox(0,0)[r]{\strut{}\Large $2.5$}}%
      \csname LTb\endcsname%%
      \put(814,3790){\makebox(0,0)[r]{\strut{}\Large $3$}}%
      \csname LTb\endcsname%%
      \put(814,4305){\makebox(0,0)[r]{\strut{}\Large $3.5$}}%
      \csname LTb\endcsname%%
      \put(814,4819){\makebox(0,0)[r]{\strut{}\Large $4$}}%
      \csname LTb\endcsname%%
      \put(946,484){\makebox(0,0){\strut{}\Large $0$}}%
      \csname LTb\endcsname%%
      \put(1678,484){\makebox(0,0){\strut{}\Large $0.5$}}%
      \csname LTb\endcsname%%
      \put(2410,484){\makebox(0,0){\strut{}\Large $1$}}%
      \csname LTb\endcsname%%
      \put(3142,484){\makebox(0,0){\strut{}\Large $1.5$}}%
      \csname LTb\endcsname%%
      \put(3875,484){\makebox(0,0){\strut{}\Large $2$}}%
      \csname LTb\endcsname%%
      \put(4607,484){\makebox(0,0){\strut{}\Large $2.5$}}%
      \csname LTb\endcsname%%
      \put(5339,484){\makebox(0,0){\strut{}\Large $3$}}%
      \csname LTb\endcsname%%
      \put(6071,484){\makebox(0,0){\strut{}\Large $3.5$}}%
      \csname LTb\endcsname%%
      \put(6803,484){\makebox(0,0){\strut{}\Large $4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2761){\rotatebox{-270}{\makebox(0,0){\strut{}\Large Plastic Strain $\times 10^{-6}$}}}%
      \put(3874,154){\makebox(0,0){\strut{}\Large Simulation time $\times 10^{-8}~(s)$}}%
      \csname LTb\endcsname%%
      \put(1933,4624){\makebox(0,0)[l]{\strut{}\Large (a)}}%
      \csname LTb\endcsname%%
      \put(1933,4360){\makebox(0,0)[l]{\strut{}\Large (b)}}%
      \csname LTb\endcsname%%
      \put(1933,4096){\makebox(0,0)[l]{\strut{}\Large (c)}}%
      \csname LTb\endcsname%%
      \put(1933,3832){\makebox(0,0)[l]{\strut{}\Large (d)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{Plastic_Strain_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Stress_Strain_comparison_B.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  %\inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}\Large $0$}}%
      \put(814,1161){\makebox(0,0)[r]{\strut{}\Large $50$}}%
      \put(814,1618){\makebox(0,0)[r]{\strut{}\Large $100$}}%
      \put(814,2076){\makebox(0,0)[r]{\strut{}\Large $150$}}%
      \put(814,2533){\makebox(0,0)[r]{\strut{}\Large $200$}}%
      \put(814,2990){\makebox(0,0)[r]{\strut{}\Large $250$}}%
      \put(814,3447){\makebox(0,0)[r]{\strut{}\Large $300$}}%
      \put(814,3905){\makebox(0,0)[r]{\strut{}\Large $350$}}%
      \put(814,4362){\makebox(0,0)[r]{\strut{}\Large $400$}}%
      \put(814,4819){\makebox(0,0)[r]{\strut{}\Large $450$}}%
      \put(946,484){\makebox(0,0){\strut{}\Large $0$}}%
      \put(1597,484){\makebox(0,0){\strut{}\Large $0.05$}}%
      \put(2248,484){\makebox(0,0){\strut{}\Large $0.1$}}%
      \put(2898,484){\makebox(0,0){\strut{}\Large $0.15$}}%
      \put(3549,484){\makebox(0,0){\strut{}\Large $0.2$}}%
      \put(4200,484){\makebox(0,0){\strut{}\Large $0.25$}}%
      \put(4851,484){\makebox(0,0){\strut{}\Large $0.3$}}%
      \put(5501,484){\makebox(0,0){\strut{}\Large $0.35$}}%
      \put(6152,484){\makebox(0,0){\strut{}\Large $0.4$}}%
      \put(6803,484){\makebox(0,0){\strut{}\Large $0.45$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2761){\rotatebox{-270}{\makebox(0,0){\strut{}\Large Uniaxial stress (MPa)}}}%
      \put(3874,154){\makebox(0,0){\strut{}\Large Total strain $(\%)$}}%
      \csname LTb\endcsname%%
      \put(2579,1691){\makebox(0,0)[l]{\strut{}\large CrFeCoNiPd (Ni mobility)}}%
      \csname LTb\endcsname%%
      \put(2579,1427){\makebox(0,0)[l]{\strut{}\large CrFeCoNiPd (Fe$_{70}$Ni$_{15}$Cr$_{15}$ mobility)}}%
      \csname LTb\endcsname%%
      \put(2579,1163){\makebox(0,0)[l]{\strut{}\large CoCu$_{1.71}$FeMnNi (Ni mobility)}}%
      \csname LTb\endcsname%%
      \put(2579,899){\makebox(0,0)[l]{\strut{}\large CoCu$_{1.71}$FeMnNi (Fe$_{70}$Ni$_{15}$Cr$_{15}$ mobility)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{Stress_Strain_comparison_B_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Stress_Strain_comparison_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
%   \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(948,704){\makebox(0,0)[r]{\strut{}\Large $0$}}%
      \csname LTb\endcsname%%
      \put(948,1116){\makebox(0,0)[r]{\strut{}\Large $50$}}%
      \csname LTb\endcsname%%
      \put(948,1527){\makebox(0,0)[r]{\strut{}\Large $100$}}%
      \csname LTb\endcsname%%
      \put(948,1939){\makebox(0,0)[r]{\strut{}\Large $150$}}%
      \csname LTb\endcsname%%
      \put(948,2350){\makebox(0,0)[r]{\strut{}\Large $200$}}%
      \csname LTb\endcsname%%
      \put(948,2762){\makebox(0,0)[r]{\strut{}\Large $250$}}%
      \csname LTb\endcsname%%
      \put(948,3173){\makebox(0,0)[r]{\strut{}\Large $300$}}%
      \csname LTb\endcsname%%
      \put(948,3585){\makebox(0,0)[r]{\strut{}\Large $350$}}%
      \csname LTb\endcsname%%
      \put(948,3996){\makebox(0,0)[r]{\strut{}\Large $400$}}%
      \csname LTb\endcsname%%
      \put(948,4408){\makebox(0,0)[r]{\strut{}\Large $450$}}%
      \csname LTb\endcsname%%
      \put(948,4819){\makebox(0,0)[r]{\strut{}\Large $500$}}%
      \csname LTb\endcsname%%
      \put(1080,484){\makebox(0,0){\strut{}\Large $0$}}%
      \csname LTb\endcsname%%
      \put(1716,484){\makebox(0,0){\strut{}\Large $0.05$}}%
      \csname LTb\endcsname%%
      \put(2352,484){\makebox(0,0){\strut{}\Large $0.1$}}%
      \csname LTb\endcsname%%
      \put(2988,484){\makebox(0,0){\strut{}\Large $0.15$}}%
      \csname LTb\endcsname%%
      \put(3624,484){\makebox(0,0){\strut{}\Large $0.2$}}%
      \csname LTb\endcsname%%
      \put(4259,484){\makebox(0,0){\strut{}\Large $0.25$}}%
      \csname LTb\endcsname%%
      \put(4895,484){\makebox(0,0){\strut{}\Large $0.3$}}%
      \csname LTb\endcsname%%
      \put(5531,484){\makebox(0,0){\strut{}\Large $0.35$}}%
      \csname LTb\endcsname%%
      \put(6167,484){\makebox(0,0){\strut{}\Large $0.4$}}%
      \csname LTb\endcsname%%
      \put(6803,484){\makebox(0,0){\strut{}\Large $0.45$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(343,2761){\rotatebox{-270}{\makebox(0,0){\strut{}\Large Uniaxial stress $($MPa$)$}}}%
      \put(3941,154){\makebox(0,0){\strut{}\Large Total strain $(\%)$}}%
      \csname LTb\endcsname%%
      \put(3443,1955){\makebox(0,0)[l]{\strut{}\Large CrFeCoNiPd (average)}}%
      \csname LTb\endcsname%%
      \put(3443,1691){\makebox(0,0)[l]{\strut{}\Large CrMnFeCoNi (average)}}%
      \csname LTb\endcsname%%
      \put(3443,1427){\makebox(0,0)[l]{\strut{}\Large CrFeCoNiPd ($30^3$\,nm$^3$)}}%
      \csname LTb\endcsname%%
      \put(3443,1163){\makebox(0,0)[l]{\strut{}\Large CrFeCoNiPd ($15^3$\,nm$^3$)}}%
      \csname LTb\endcsname%%
      \put(3443,899){\makebox(0,0)[l]{\strut{}\Large CoCu$_{1.71}$FeMnNi (lamella)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{Stress_Strain_comparison_tex_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Total_Density_comparison_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(948,704){\makebox(0,0)[r]{\strut{}\Large 0.2}}%
      \csname LTb\endcsname%%
      \put(948,1116){\makebox(0,0)[r]{\strut{}\Large 0.3}}%
      \csname LTb\endcsname%%
      \put(948,1527){\makebox(0,0)[r]{\strut{}\Large 0.4}}%
      \csname LTb\endcsname%%
      \put(948,1939){\makebox(0,0)[r]{\strut{}\Large 0.5}}%
      \csname LTb\endcsname%%
      \put(948,2350){\makebox(0,0)[r]{\strut{}\Large 0.6}}%
      \csname LTb\endcsname%%
      \put(948,2762){\makebox(0,0)[r]{\strut{}\Large 0.7}}%
      \csname LTb\endcsname%%
      \put(948,3173){\makebox(0,0)[r]{\strut{}\Large 0.8}}%
      \csname LTb\endcsname%%
      \put(948,3585){\makebox(0,0)[r]{\strut{}\Large 0.9}}%
      \csname LTb\endcsname%%
      \put(948,3996){\makebox(0,0)[r]{\strut{}\Large 1.0}}%
      \csname LTb\endcsname%%
      \put(948,4408){\makebox(0,0)[r]{\strut{}\Large 1.1}}%
      \csname LTb\endcsname%%
      \put(948,4819){\makebox(0,0)[r]{\strut{}\Large 1.2}}%
      \csname LTb\endcsname%%
      \put(1080,484){\makebox(0,0){\strut{}\Large $0$}}%
      \csname LTb\endcsname%%
      \put(1716,484){\makebox(0,0){\strut{}\Large $0.05$}}%
      \csname LTb\endcsname%%
      \put(2352,484){\makebox(0,0){\strut{}\Large $0.1$}}%
      \csname LTb\endcsname%%
      \put(2988,484){\makebox(0,0){\strut{}\Large $0.15$}}%
      \csname LTb\endcsname%%
      \put(3624,484){\makebox(0,0){\strut{}\Large $0.2$}}%
      \csname LTb\endcsname%%
      \put(4259,484){\makebox(0,0){\strut{}\Large $0.25$}}%
      \csname LTb\endcsname%%
      \put(4895,484){\makebox(0,0){\strut{}\Large $0.3$}}%
      \csname LTb\endcsname%%
      \put(5531,484){\makebox(0,0){\strut{}\Large $0.35$}}%
      \csname LTb\endcsname%%
      \put(6167,484){\makebox(0,0){\strut{}\Large $0.4$}}%
      \csname LTb\endcsname%%
      \put(6803,484){\makebox(0,0){\strut{}\Large $0.45$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(245,2761){\rotatebox{-270}{\makebox(0,0){\strut{}\Large Total dislocation density $\times 10^{13}~($m$^{-2})$}}}%
      \put(3941,154){\makebox(0,0){\strut{}\Large Total strain $(\%)$}}%
      \csname LTb\endcsname%%
      \put(2067,4624){\makebox(0,0)[l]{\strut{}\Large CrFeCoNiPd (average)}}%
      \csname LTb\endcsname%%
      \put(2067,4360){\makebox(0,0)[l]{\strut{}\Large CrMnFeCoNi (average)}}%
      \csname LTb\endcsname%%
      \put(2067,4096){\makebox(0,0)[l]{\strut{}\Large CrFeCoNiPd ($30^3$\,nm$^3$)}}%
      \csname LTb\endcsname%%
      \put(2067,3832){\makebox(0,0)[l]{\strut{}\Large CrFeCoNiPd ($15^3$\,nm$^3$)}}%
      \csname LTb\endcsname%%
      \put(2067,3568){\makebox(0,0)[l]{\strut{}\Large CoCu$_{1.71}$FeMnNi (lamella)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{Total_Density_comparison_tex_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup

